Counter-example guided Imitation Learning of Feedback Controllers from Temporal Logic Specifications

We present a novel method for imitation learning for control requirements expressed using Signal Temporal Logic (STL). More concretely we focus on the problem of training a neural network to imitate a complex controller. The learning process is guided by efficient data aggregation based on counter-examples and a coverage measure. Moreover, we introduce a method to evaluate the performance of the learned controller via parameterization and parameter estimation of the STL requirements. We demonstrate our approach with a flying robot case study.

==> figures/pareto_example_diag.tex <==
\begin{center}
    \begin{tikzpicture}[scale=.7, transform shape]
      
      \draw[-] (0,0) -- (0,5) node[above] {};
      \draw[-] (0,0) -- (10,0) node[right] {};
      
      % exact Pareto Domain
      \fill[-,green!10] (0,5) -- (0,5) -- (10,5) -- (10,1) -- (5,1.5) -- (2,4.5) -- (0,5);
      \draw[-, thick] (10,1) -- (5,1.5) -- (2,4.5) -- (0,5);

      % define a template with \x and \y variable of red and green rectangles
      \def \down {
      \fill [-, red!50] (0, \y) -- (\x,\y) -- (\x, 0) -- (0,0); 
      \node at (\x,\y) {x} ;}

    \def \downleg {
      \node at (\x,\y) [] {$p_\k$};
      }
   \def \downplus {
      \fill [-, red!100] (0, \y) -- (\x,\y) -- (\x, 0) -- (0,0); 
      \node at (\x,\y) {x} ;}

      
      \def \up {
      \fill [-, green!100] (10,6) -- (\x , 6 ) -- (\x,\y) -- (10, \y) -- (10,6); 
      \fill (\x,\y) circle (2pt);}

      % Positive samples

      %\def \x {7}  \def \y {5}     {\up}  
      %\def \x {4}  \def \y {3}     {\up}
      %\def \x {2}  \def \y {4}     {\up}

      % Negative samples
    
      \def \x {2}  \def \y {3.8}     {\down}
      \def \x {2.2}  \def \y {4} \def \k {1}     {\downleg}
      
      \def \x {5}  \def \y {1.1}     {\down}
      \def \x {5.2}  \def \y {1.3} \def \k {3}     {\downleg}
      
      \def \x {10}  \def \y {0.75}     {\down}
      \def \x {10.2}  \def \y {.95} \def \k {4}     {\downleg}
 
      \def \x {3}  \def \y {2.8}     {\downplus}
       \def \x {3.2}  \def \y {3} \def \k {2}     {\downleg}
        \node at (1.5,1.5) [] {$p^{\bot}_2$};

   
      % legend
      \node at (6,3) [] {$\text{Valid}(\Phi)$};
      
      %\draw [fill, red] (1,6.2) rectangle (2, 6.6) node [right, yshift=-.2cm, black] 
      %{$\subseteq  F(x,\varphi)$};
     %\draw [fill, green] (5,6.2) rectangle (6, 6.6) node [right, yshift=-.2cm, black] 
     %{$\subseteq  D(x,\varphi)$};
     
      % grid
     % \draw[help lines] (0,0) grid (10,6);

    \end{tikzpicture}
  \end{center}

